Classification of isoparametric submanifolds admitting a reflective focal submanifold in symmetric spaces of non-compact type

In this paper, we assume that all isoparametric submanifolds have flat section. The main purpose of this paper is to prove that, if a full irreducible complete isoparametric submanifold of codimension greater than one in a symmetric space of non-compact type admits a reflective focal submanifold and if it of real analytic, then it is a principal orbit of a Hermann type action on the symmetric space. A hyperpolar action on a symmetric space of non-compact type admits a reflective singular orbit if and only if it is a Hermann type action. Hence is not extra the assumption that the isoparametric submanifold admits a reflective focal submanifold. Also, we prove that, if a full irreducible complete isoparametric submanifold of codimension greater than one in a symmetric space of non-compact type satisfies some additional conditions, then it is a principal orbit of the isotropy action of the symmetric space, where we need not impose that the submanifold is of real analytic. We use the building theory in the proof.

==> (inline-0) <==
\begin{array}{l}
\displaystyle{=\left\{\left.\frac{1}{\sqrt{-c}}
\left({\rm arctanh}\frac{\sqrt{-c}}{\lambda}+j\pi\sqrt{-1}\right)\,\right|\,
\lambda\,:\,{\rm the}\,\,{\rm eigenvalue}\,\,{\rm of}\,\,A_v\,\,{\rm s.t.}\,\,
|\lambda|>\sqrt{-c},\,\,\,\,j\in{\mathbb Z}\right\}\cup}\\
\displaystyle{
\left\{\left.\frac{1}{\sqrt{-c}}
\left({\rm arctanh}\frac{\lambda}{\sqrt{-c}}+(j+\frac12)\pi\sqrt{-1}\right)
\,\right|\,\lambda\,:\,{\rm the}\,\,{\rm eigenvalue}\,\,{\rm of}\,\,A_v\,\,
{\rm s.t.}\,\,|\lambda|<\sqrt{-c},\,\,\,\,j\in{\mathbb Z}\right\},}
\end{array}$$

%\vspace{10pt}

\begin{figure}[h]
\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 67.8000, 39.8000)(-19.5000,-47.1000)
% LINE 1 0 3 0
% 2 1916 2166 3214 2401
% 
\special{pn 13}%
\special{pa 1916 2166}%
\special{pa 3214 2402}%
\special{fp}%
% LINE 2 0 3 0
% 6 1916 2166 2748 1364 2748 1364 4055 1496 4055 1496 3224 2401
% 
\special{pn 8}%
\special{pa 1916 2166}%
\special{pa 2748 1364}%
\special{fp}%
\special{pa 2748 1364}%
\special{pa 4056 1496}%
\special{fp}%
\special{pa 4056 1496}%
\special{pa 3224 2402}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2626 2146 3849 2439 374 1844 4485 1864
% 
\special{pn 8}%
\special{ar 2626 2146 1224 294  5.7187567 6.2831853}%
\special{ar 2626 2146 1224 294  0.0000000 3.6520404}%
% ELLIPSE 2 2 3 0
% 4 2626 2146 3840 2429 4149 1854 2056 1722
% 
\special{pn 8}%
\special{ar 2626 2146 1214 284  4.4087217 4.4247538}%
\special{ar 2626 2146 1214 284  4.4728500 4.4888821}%
\special{ar 2626 2146 1214 284  4.5369783 4.5530103}%
\special{ar 2626 2146 1214 284  4.6011065 4.6171386}%
\special{ar 2626 2146 1214 284  4.6652348 4.6812668}%
\special{ar 2626 2146 1214 284  4.7293630 4.7453951}%
\special{ar 2626 2146 1214 284  4.7934913 4.8095233}%
\special{ar 2626 2146 1214 284  4.8576195 4.8736516}%
\special{ar 2626 2146 1214 284  4.9217478 4.9377799}%
\special{ar 2626 2146 1214 284  4.9858760 5.0019081}%
\special{ar 2626 2146 1214 284  5.0500043 5.0660364}%
\special{ar 2626 2146 1214 284  5.1141326 5.1301646}%
\special{ar 2626 2146 1214 284  5.1782608 5.1942929}%
\special{ar 2626 2146 1214 284  5.2423891 5.2584211}%
\special{ar 2626 2146 1214 284  5.3065173 5.3225494}%
\special{ar 2626 2146 1214 284  5.3706456 5.3866776}%
\special{ar 2626 2146 1214 284  5.4347738 5.4508059}%
\special{ar 2626 2146 1214 284  5.4989021 5.5149342}%
\special{ar 2626 2146 1214 284  5.5630304 5.5790624}%
% ELLIPSE 2 2 3 0
% 4 2654 2137 3869 2420 1402 1741 1159 1873
% 
\special{pn 8}%
\special{ar 2654 2138 1216 284  3.7901049 3.8061263}%
\special{ar 2654 2138 1216 284  3.8541904 3.8702117}%
\special{ar 2654 2138 1216 284  3.9182758 3.9342972}%
\special{ar 2654 2138 1216 284  3.9823613 3.9983826}%
\special{ar 2654 2138 1216 284  4.0464467 4.0624681}%
% ELLIPSE 0 0 3 0
% 4 2420 2589 2981 1543 1813 1600 1514 2231
% 
\special{pn 20}%
\special{ar 2420 2590 562 1046  3.3504235 3.8593720}%
% ELLIPSE 2 0 3 0
% 4 2168 1402 2841 2486 1122 1608 1804 2628
% 
\special{pn 8}%
\special{ar 2168 1402 674 1084  2.0169484 3.0198271}%
% ELLIPSE 2 0 3 0
% 4 2476 1222 3121 2231 514 996 1234 3014
% 
\special{pn 8}%
\special{ar 2476 1222 646 1010  2.3963739 3.2148558}%
% ELLIPSE 2 0 3 0
% 4 2252 1807 3046 1005 1505 628 991 1345
% 
\special{pn 8}%
\special{ar 2252 1808 794 802  3.4892808 4.1430028}%
% ELLIPSE 2 0 3 0
% 4 2598 2137 3849 1854 1850 1684 1570 1732
% 
\special{pn 8}%
\special{ar 2598 2138 1252 284  4.1910797 4.3548231}%
% DOT 0 0 3 0
% 2 1916 2166 1916 2166
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1916 2166 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1916 2166 10 10 0  6.28318530717959E+0000}%
% VECTOR 0 0 3 0
% 2 1925 2166 2551 2278
% 
\special{pn 20}%
\special{pa 1926 2166}%
\special{pa 2552 2278}%
\special{fp}%
\special{sh 1}%
\special{pa 2552 2278}%
\special{pa 2490 2248}%
\special{pa 2500 2270}%
\special{pa 2482 2286}%
\special{pa 2552 2278}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1916 2156 2336 1750
% 
\special{pn 20}%
\special{pa 1916 2156}%
\special{pa 2336 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 2336 1750}%
\special{pa 2274 1782}%
\special{pa 2298 1788}%
\special{pa 2302 1812}%
\special{pa 2336 1750}%
\special{fp}%
% STR 2 0 3 0
% 3 4260 1746 4260 1840 2 0
% $G/K$
\put(42.6000,-18.4000){\makebox(0,0)[lb]{$G/K$}}%
% STR 2 0 3 0
% 3 3120 2466 3120 2560 1 0
% $\gamma_v$
\put(31.2000,-25.6000){\makebox(0,0)[lt]{$\gamma_v$}}%
% STR 2 0 3 0
% 3 2060 2506 2060 2600 1 0
% $M$
\put(20.6000,-26.0000){\makebox(0,0)[lt]{$M$}}%
% STR 2 0 3 0
% 3 2530 2135 2530 2230 2 0
% $v$
\put(25.3000,-22.3000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0
% 3 2308 1496 2308 1590 4 0
% $Jv$
\put(23.0800,-15.9000){\makebox(0,0)[rt]{$Jv$}}%
% STR 2 0 3 0
% 3 2140 1006 2140 1100 2 0
% $M^{\mathbb C}$
\put(21.4000,-11.0000){\makebox(0,0)[lb]{$M^{\mathbb C}$}}%
% STR 2 0 3 0
% 3 4210 1156 4210 1250 1 0
% $\gamma_v^{\mathbb C}$
\put(42.1000,-12.5000){\makebox(0,0)[lt]{$\gamma_v^{\mathbb C}$}}%
% STR 2 0 3 0
% 3 1888 2005 1888 2099 4 0
% $x$
\put(18.8800,-20.9900){\makebox(0,0)[rt]{$x$}}%
% LINE 2 2 3 0
% 2 1897 2278 3079 1753
% 
\special{pn 8}%
\special{pa 1898 2278}%
\special{pa 3080 1754}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1963 1977 3084 1732
% 
\special{pn 8}%
\special{pa 1964 1978}%
\special{pa 3084 1732}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 2 3074 1741 3074 1741
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3074 1742 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3074 1742 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3720 635 3720 730 1 0
% $\gamma_v^{\mathbb C}(s+t\sqrt{-1})=\gamma_{sv+tJv}(1)$
\put(37.2000,-7.3000){\makebox(0,0)[lt]{$\gamma_v^{\mathbb C}(s+t\sqrt{-1})=\gamma_{sv+tJv}(1)$}}%
% LINE 2 2 3 0
% 2 1775 1807 3045 1724
% 
\special{pn 8}%
\special{pa 1776 1808}%
\special{pa 3046 1724}%
\special{dt 0.045}%
% ELLIPSE 2 1 3 0
% 4 2103 1288 2513 2260 1560 2071 1869 2345
% 
\special{pn 8}%
\special{ar 2104 1288 410 972  2.0539796 2.1408103}%
\special{ar 2104 1288 410 972  2.1929087 2.2797394}%
\special{ar 2104 1288 410 972  2.3318378 2.4186685}%
\special{ar 2104 1288 410 972  2.4707669 2.5575976}%
% STR 2 0 3 0
% 3 3880 910 3880 1010 1 0
% $\gamma_{sv+tJv}$
\put(38.8000,-10.1000){\makebox(0,0)[lt]{$\gamma_{sv+tJv}$}}%
% LINE 1 0 3 0
% 2 1920 2170 3780 1470
% 
\special{pn 13}%
\special{pa 1920 2170}%
\special{pa 3780 1470}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4240 1590 4640 1860 4160 1200 3620 1560
% 
\special{pn 8}%
\special{ar 4240 1590 400 270  3.2124416 3.2482625}%
\special{ar 4240 1590 400 270  3.3557252 3.3915461}%
\special{ar 4240 1590 400 270  3.4990088 3.5348297}%
\special{ar 4240 1590 400 270  3.6422924 3.6781133}%
\special{ar 4240 1590 400 270  3.7855759 3.8213968}%
\special{ar 4240 1590 400 270  3.9288595 3.9646804}%
\special{ar 4240 1590 400 270  4.0721431 4.1079640}%
\special{ar 4240 1590 400 270  4.2154267 4.2512476}%
\special{ar 4240 1590 400 270  4.3587103 4.3945312}%
\special{ar 4240 1590 400 270  4.5019939 4.5378147}%
% VECTOR 2 0 3 0
% 2 3840 1560 3840 1610
% 
\special{pn 8}%
\special{pa 3840 1560}%
\special{pa 3840 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 3840 1610}%
\special{pa 3860 1544}%
\special{pa 3840 1558}%
\special{pa 3820 1544}%
\special{pa 3840 1610}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3890 1650 4350 2220 3850 820 3310 1600
% 
\special{pn 8}%
\special{ar 3890 1650 460 570  3.2104491 3.2337501}%
\special{ar 3890 1650 460 570  3.3036530 3.3269540}%
\special{ar 3890 1650 460 570  3.3968569 3.4201579}%
\special{ar 3890 1650 460 570  3.4900608 3.5133618}%
\special{ar 3890 1650 460 570  3.5832647 3.6065656}%
\special{ar 3890 1650 460 570  3.6764686 3.6997695}%
\special{ar 3890 1650 460 570  3.7696724 3.7929734}%
\special{ar 3890 1650 460 570  3.8628763 3.8861773}%
\special{ar 3890 1650 460 570  3.9560802 3.9793812}%
\special{ar 3890 1650 460 570  4.0492841 4.0725851}%
\special{ar 3890 1650 460 570  4.1424880 4.1657889}%
\special{ar 3890 1650 460 570  4.2356919 4.2589928}%
\special{ar 3890 1650 460 570  4.3288957 4.3521967}%
\special{ar 3890 1650 460 570  4.4220996 4.4454006}%
\special{ar 3890 1650 460 570  4.5153035 4.5386045}%
\special{ar 3890 1650 460 570  4.6085074 4.6318084}%
% VECTOR 2 0 3 0
% 2 3430 1540 3430 1600
% 
\special{pn 8}%
\special{pa 3430 1540}%
\special{pa 3430 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3430 1600}%
\special{pa 3450 1534}%
\special{pa 3430 1548}%
\special{pa 3410 1534}%
\special{pa 3430 1600}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3750 1920 4440 800 3670 540 2710 1640
% 
\special{pn 8}%
\special{ar 3750 1920 690 1120  3.3054937 3.3187533}%
\special{ar 3750 1920 690 1120  3.3585323 3.3717920}%
\special{ar 3750 1920 690 1120  3.4115710 3.4248307}%
\special{ar 3750 1920 690 1120  3.4646097 3.4778694}%
\special{ar 3750 1920 690 1120  3.5176484 3.5309080}%
\special{ar 3750 1920 690 1120  3.5706870 3.5839467}%
\special{ar 3750 1920 690 1120  3.6237257 3.6369854}%
\special{ar 3750 1920 690 1120  3.6767644 3.6900241}%
\special{ar 3750 1920 690 1120  3.7298031 3.7430627}%
\special{ar 3750 1920 690 1120  3.7828417 3.7961014}%
\special{ar 3750 1920 690 1120  3.8358804 3.8491401}%
\special{ar 3750 1920 690 1120  3.8889191 3.9021788}%
\special{ar 3750 1920 690 1120  3.9419578 3.9552174}%
\special{ar 3750 1920 690 1120  3.9949964 4.0082561}%
\special{ar 3750 1920 690 1120  4.0480351 4.0612948}%
\special{ar 3750 1920 690 1120  4.1010738 4.1143335}%
\special{ar 3750 1920 690 1120  4.1541125 4.1673721}%
\special{ar 3750 1920 690 1120  4.2071511 4.2204108}%
\special{ar 3750 1920 690 1120  4.2601898 4.2734495}%
\special{ar 3750 1920 690 1120  4.3132285 4.3264881}%
\special{ar 3750 1920 690 1120  4.3662672 4.3795268}%
\special{ar 3750 1920 690 1120  4.4193058 4.4325655}%
\special{ar 3750 1920 690 1120  4.4723445 4.4856042}%
\special{ar 3750 1920 690 1120  4.5253832 4.5386428}%
\special{ar 3750 1920 690 1120  4.5784218 4.5916815}%
% VECTOR 2 0 3 0
% 2 3080 1670 3080 1740
% 
\special{pn 8}%
\special{pa 3080 1670}%
\special{pa 3080 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 3080 1740}%
\special{pa 3100 1674}%
\special{pa 3080 1688}%
\special{pa 3060 1674}%
\special{pa 3080 1740}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4250 2220 4840 1750 4240 1470 3120 2150
% 
\special{pn 8}%
\special{ar 4250 2220 590 470  3.2193119 3.2419534}%
\special{ar 4250 2220 590 470  3.3098779 3.3325194}%
\special{ar 4250 2220 590 470  3.4004440 3.4230855}%
\special{ar 4250 2220 590 470  3.4910100 3.5136515}%
\special{ar 4250 2220 590 470  3.5815760 3.6042176}%
\special{ar 4250 2220 590 470  3.6721421 3.6947836}%
\special{ar 4250 2220 590 470  3.7627081 3.7853496}%
\special{ar 4250 2220 590 470  3.8532742 3.8759157}%
\special{ar 4250 2220 590 470  3.9438402 3.9664817}%
\special{ar 4250 2220 590 470  4.0344062 4.0570477}%
\special{ar 4250 2220 590 470  4.1249723 4.1476138}%
\special{ar 4250 2220 590 470  4.2155383 4.2381798}%
\special{ar 4250 2220 590 470  4.3061044 4.3287459}%
\special{ar 4250 2220 590 470  4.3966704 4.4193119}%
\special{ar 4250 2220 590 470  4.4872364 4.5098779}%
\special{ar 4250 2220 590 470  4.5778025 4.6004440}%
\special{ar 4250 2220 590 470  4.6683685 4.6910100}%
% VECTOR 2 0 3 0
% 2 3670 2140 3670 2200
% 
\special{pn 8}%
\special{pa 3670 2140}%
\special{pa 3670 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3670 2200}%
\special{pa 3690 2134}%
\special{pa 3670 2148}%
\special{pa 3650 2134}%
\special{pa 3670 2200}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 1860 2620 2100 2920 2230 2540 1910 2090
% 
\special{pn 8}%
\special{ar 1860 2620 240 300  4.8297714 4.8742158}%
\special{ar 1860 2620 240 300  5.0075492 5.0519936}%
\special{ar 1860 2620 240 300  5.1853270 5.2297714}%
\special{ar 1860 2620 240 300  5.3631047 5.4075492}%
\special{ar 1860 2620 240 300  5.5408825 5.5853270}%
\special{ar 1860 2620 240 300  5.7186603 5.7631047}%
\special{ar 1860 2620 240 300  5.8964381 5.9408825}%
\special{ar 1860 2620 240 300  6.0742158 6.1119071}%
% VECTOR 2 0 3 0
% 2 1930 2330 1880 2330
% 
\special{pn 8}%
\special{pa 1930 2330}%
\special{pa 1880 2330}%
\special{fp}%
\special{sh 1}%
\special{pa 1880 2330}%
\special{pa 1948 2350}%
\special{pa 1934 2330}%
\special{pa 1948 2310}%
\special{pa 1880 2330}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3110 2300 3440 2630 2560 2340 3100 2870
% 
\special{pn 8}%
\special{ar 3110 2300 330 330  1.5883384 1.6247020}%
\special{ar 3110 2300 330 330  1.7337929 1.7701566}%
\special{ar 3110 2300 330 330  1.8792475 1.9156111}%
\special{ar 3110 2300 330 330  2.0247020 2.0610657}%
\special{ar 3110 2300 330 330  2.1701566 2.2065202}%
\special{ar 3110 2300 330 330  2.3156111 2.3519748}%
\special{ar 3110 2300 330 330  2.4610657 2.4974293}%
\special{ar 3110 2300 330 330  2.6065202 2.6428838}%
\special{ar 3110 2300 330 330  2.7519748 2.7883384}%
\special{ar 3110 2300 330 330  2.8974293 2.9337929}%
\special{ar 3110 2300 330 330  3.0428838 3.0689932}%
% VECTOR 2 0 3 0
% 2 2790 2370 2790 2320
% 
\special{pn 8}%
\special{pa 2790 2370}%
\special{pa 2790 2320}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 2320}%
\special{pa 2770 2388}%
\special{pa 2790 2374}%
\special{pa 2810 2388}%
\special{pa 2790 2320}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 1740 1090 2200 1410 1770 1630 2520 1140
% 
\special{pn 8}%
\special{ar 1740 1090 460 320  0.0920468 0.1228161}%
\special{ar 1740 1090 460 320  0.2151238 0.2458930}%
\special{ar 1740 1090 460 320  0.3382007 0.3689699}%
\special{ar 1740 1090 460 320  0.4612776 0.4920468}%
\special{ar 1740 1090 460 320  0.5843545 0.6151238}%
\special{ar 1740 1090 460 320  0.7074315 0.7382007}%
\special{ar 1740 1090 460 320  0.8305084 0.8612776}%
\special{ar 1740 1090 460 320  0.9535853 0.9843545}%
\special{ar 1740 1090 460 320  1.0766622 1.1074315}%
\special{ar 1740 1090 460 320  1.1997392 1.2305084}%
\special{ar 1740 1090 460 320  1.3228161 1.3535853}%
\special{ar 1740 1090 460 320  1.4458930 1.4766622}%
% VECTOR 2 0 3 0
% 2 1780 1410 1700 1410
% 
\special{pn 8}%
\special{pa 1780 1410}%
\special{pa 1700 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1410}%
\special{pa 1768 1430}%
\special{pa 1754 1410}%
\special{pa 1768 1390}%
\special{pa 1700 1410}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4090 1570 4250 1440 4090 1270 3790 1580
% 
\special{pn 8}%
\special{ar 4090 1570 160 130  3.1016140 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4100 2140 4830 2840 5060 2140 4100 1150
% 
\special{pn 8}%
\special{ar 4100 2140 730 700  4.7123890 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3500 2140 4830 2920 3500 3470 5710 2140
% 
\special{pn 8}%
\special{ar 3500 2140 1330 780  6.2831853 6.2831853}%
\special{ar 3500 2140 1330 780  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 3520 3040 4190 3160 3520 2730 2680 3040
% 
\special{pn 8}%
\special{ar 3520 3040 670 120  3.1415927 4.7123890}%
% VECTOR 2 0 3 0
% 2 2870 3020 2830 3070
% 
\special{pn 8}%
\special{pa 2870 3020}%
\special{pa 2830 3070}%
\special{fp}%
\special{sh 1}%
\special{pa 2830 3070}%
\special{pa 2888 3030}%
\special{pa 2864 3028}%
\special{pa 2856 3006}%
\special{pa 2830 3070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1550 3660 1680 4060 1550 2940 1550 4300
% 
\special{pn 8}%
\special{ar 1550 3660 130 400  1.5707963 4.7123890}%
% ELLIPSE 2 2 3 0
% 4 1550 3660 1420 4060 1550 4300 1550 2940
% 
\special{pn 8}%
\special{ar 1550 3660 130 400  4.7123890 4.7576720}%
\special{ar 1550 3660 130 400  4.8935211 4.9388041}%
\special{ar 1550 3660 130 400  5.0746531 5.1199362}%
\special{ar 1550 3660 130 400  5.2557852 5.3010682}%
\special{ar 1550 3660 130 400  5.4369173 5.4822003}%
\special{ar 1550 3660 130 400  5.6180494 5.6633324}%
\special{ar 1550 3660 130 400  5.7991814 5.8444645}%
\special{ar 1550 3660 130 400  5.9803135 6.0255965}%
\special{ar 1550 3660 130 400  6.1614456 6.2067286}%
\special{ar 1550 3660 130 400  6.3425777 6.3878607}%
\special{ar 1550 3660 130 400  6.5237097 6.5689928}%
\special{ar 1550 3660 130 400  6.7048418 6.7501248}%
\special{ar 1550 3660 130 400  6.8859739 6.9312569}%
\special{ar 1550 3660 130 400  7.0671060 7.1123890}%
\special{ar 1550 3660 130 400  7.2482380 7.2935211}%
\special{ar 1550 3660 130 400  7.4293701 7.4746531}%
\special{ar 1550 3660 130 400  7.6105022 7.6557852}%
\special{ar 1550 3660 130 400  7.7916343 7.8369173}%
% LINE 2 0 3 0
% 2 1300 3660 2090 3660
% 
\special{pn 8}%
\special{pa 1300 3660}%
\special{pa 2090 3660}%
\special{fp}%
% LINE 2 0 3 0
% 2 1390 4060 2180 4060
% 
\special{pn 8}%
\special{pa 1390 4060}%
\special{pa 2180 4060}%
\special{fp}%
% LINE 2 0 3 0
% 2 1410 3260 2200 3260
% 
\special{pn 8}%
\special{pa 1410 3260}%
\special{pa 2200 3260}%
\special{fp}%
% DOT 0 0 3 0
% 2 1420 3660 1420 3660
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1420 3660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1420 3660 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1980 3310 1980 3310
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1980 3310 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1980 3310 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 2040 3660 2170 4060 2040 2940 2040 4300
% 
\special{pn 8}%
\special{ar 2040 3660 130 400  1.5707963 4.7123890}%
% ELLIPSE 2 2 3 0
% 4 2040 3660 1910 4060 2040 4300 2040 2940
% 
\special{pn 8}%
\special{ar 2040 3660 130 400  4.7123890 4.7576720}%
\special{ar 2040 3660 130 400  4.8935211 4.9388041}%
\special{ar 2040 3660 130 400  5.0746531 5.1199362}%
\special{ar 2040 3660 130 400  5.2557852 5.3010682}%
\special{ar 2040 3660 130 400  5.4369173 5.4822003}%
\special{ar 2040 3660 130 400  5.6180494 5.6633324}%
\special{ar 2040 3660 130 400  5.7991814 5.8444645}%
\special{ar 2040 3660 130 400  5.9803135 6.0255965}%
\special{ar 2040 3660 130 400  6.1614456 6.2067286}%
\special{ar 2040 3660 130 400  6.3425777 6.3878607}%
\special{ar 2040 3660 130 400  6.5237097 6.5689928}%
\special{ar 2040 3660 130 400  6.7048418 6.7501248}%
\special{ar 2040 3660 130 400  6.8859739 6.9312569}%
\special{ar 2040 3660 130 400  7.0671060 7.1123890}%
\special{ar 2040 3660 130 400  7.2482380 7.2935211}%
\special{ar 2040 3660 130 400  7.4293701 7.4746531}%
\special{ar 2040 3660 130 400  7.6105022 7.6557852}%
\special{ar 2040 3660 130 400  7.7916343 7.8369173}%
% ELLIPSE 2 0 3 0
% 4 2220 4190 3200 3270 1850 2860 1080 3430
% 
\special{pn 8}%
\special{ar 2220 4190 980 920  3.7593484 4.4569768}%
% LINE 2 0 3 0
% 2 3300 3690 4090 3690
% 
\special{pn 8}%
\special{pa 3300 3690}%
\special{pa 4090 3690}%
\special{fp}%
% DOT 0 0 3 0
% 2 3350 3690 3350 3690
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3350 3690 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3350 3690 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3910 3340 3910 3340
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3910 3340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3910 3340 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 3350 3690 3900 3340
% 
\special{pn 8}%
\special{pa 3350 3690}%
\special{pa 3900 3340}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 3290 3260 4090 3260 4090 4090 3290 4090 3290 4090 3290 3260
% 
\special{pn 8}%
\special{pa 3290 3260}%
\special{pa 4090 3260}%
\special{pa 4090 4090}%
\special{pa 3290 4090}%
\special{pa 3290 4090}%
\special{pa 3290 3260}%
\special{fp}%
% STR 2 0 3 0
% 3 900 4420 900 4520 1 0
% {\small (when $t\mapsto\gamma_v^{\mathbb C}(t\sqrt{-1})\,:\,$closed)}
\put(9.0000,-45.2000){\makebox(0,0)[lt]{{\small (when $t\mapsto\gamma_v^{\mathbb C}(t\sqrt{-1})\,:\,$closed)}}}%
% STR 2 0 3 0
% 3 2870 4430 2870 4530 1 0
% {\small (when $t\mapsto\gamma_v^{\mathbb C}(t\sqrt{-1})\,:\,$non-closed)}
\put(28.7000,-45.3000){\makebox(0,0)[lt]{{\small (when $t\mapsto\gamma_v^{\mathbb C}(t\sqrt{-1})\,:\,$non-closed)}}}%
% STR 2 0 3 0
% 3 1250 4160 1250 4260 1 0
% {\small $\gamma_v^{\mathbb C}(\mathbb C)\approx{\mathbb R}\times S^1$}
\put(12.5000,-42.6000){\makebox(0,0)[lt]{{\small $\gamma_v^{\mathbb C}(\mathbb C)\approx{\mathbb R}\times S^1$}}}%
% STR 2 0 3 0
% 3 3340 4170 3340 4270 1 0
% {\small $\gamma_v^{\mathbb C}(\mathbb C)\approx{\mathbb R}^2$}
\put(33.4000,-42.7000){\makebox(0,0)[lt]{{\small $\gamma_v^{\mathbb C}(\mathbb C)\approx{\mathbb R}^2$}}}%
% STR 2 0 3 0
% 3 2650 3550 2650 3650 1 0
% or
\put(26.5000,-36.5000){\makebox(0,0)[lt]{or}}%
% ELLIPSE 2 2 3 0
% 4 960 3670 1790 3900 1400 4020 2060 3670
% 
\special{pn 8}%
\special{ar 960 3670 830 230  6.2831853 6.3058268}%
\special{ar 960 3670 830 230  6.3737513 6.3963929}%
\special{ar 960 3670 830 230  6.4643174 6.4869589}%
\special{ar 960 3670 830 230  6.5548834 6.5775249}%
\special{ar 960 3670 830 230  6.6454495 6.6680910}%
\special{ar 960 3670 830 230  6.7360155 6.7586570}%
\special{ar 960 3670 830 230  6.8265815 6.8492230}%
\special{ar 960 3670 830 230  6.9171476 6.9397891}%
\special{ar 960 3670 830 230  7.0077136 7.0303551}%
\special{ar 960 3670 830 230  7.0982796 7.1209212}%
\special{ar 960 3670 830 230  7.1888457 7.2114872}%
\special{ar 960 3670 830 230  7.2794117 7.3020532}%
\special{ar 960 3670 830 230  7.3699778 7.3926193}%
\special{ar 960 3670 830 230  7.4605438 7.4831853}%
% ELLIPSE 2 2 3 0
% 4 4580 3690 5240 3950 3590 3700 4210 4130
% 
\special{pn 8}%
\special{ar 4580 3690 660 260  1.8906657 1.9167526}%
\special{ar 4580 3690 660 260  1.9950135 2.0211005}%
\special{ar 4580 3690 660 260  2.0993613 2.1254483}%
\special{ar 4580 3690 660 260  2.2037091 2.2297961}%
\special{ar 4580 3690 660 260  2.3080570 2.3341439}%
\special{ar 4580 3690 660 260  2.4124048 2.4384918}%
\special{ar 4580 3690 660 260  2.5167526 2.5428396}%
\special{ar 4580 3690 660 260  2.6211005 2.6471874}%
\special{ar 4580 3690 660 260  2.7254483 2.7515352}%
\special{ar 4580 3690 660 260  2.8297961 2.8558831}%
\special{ar 4580 3690 660 260  2.9341439 2.9602309}%
\special{ar 4580 3690 660 260  3.0384918 3.0645787}%
% STR 2 0 3 0
% 3 1190 3750 1190 3850 4 0
% $\gamma_v$
\put(11.9000,-38.5000){\makebox(0,0)[rt]{$\gamma_v$}}%
% STR 2 0 3 0
% 3 4400 3780 4400 3880 1 0
% $\gamma_v$
\put(44.0000,-38.8000){\makebox(0,0)[lt]{$\gamma_v$}}%
% VECTOR 2 0 3 0
% 2 3930 3730 3910 3690
% 
\special{pn 8}%
\special{pa 3930 3730}%
\special{pa 3910 3690}%
\special{fp}%
\special{sh 1}%
\special{pa 3910 3690}%
\special{pa 3922 3760}%
\special{pa 3934 3738}%
\special{pa 3958 3742}%
\special{pa 3910 3690}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1780 3720 1790 3660
% 
\special{pn 8}%
\special{pa 1780 3720}%
\special{pa 1790 3660}%
\special{fp}%
\special{sh 1}%
\special{pa 1790 3660}%
\special{pa 1760 3722}%
\special{pa 1782 3714}%
\special{pa 1800 3730}%
\special{pa 1790 3660}%
\special{fp}%
% STR 2 0 3 0
% 3 3610 4610 3610 4710 1 0
% $\,$
\put(36.1000,-47.1000){\makebox(0,0)[lt]{$\,$}}%
% STR 2 0 3 0
% 3 3320 3646 3320 3740 1 0
% $x$
\put(33.2000,-37.4000){\makebox(0,0)[lt]{$x$}}%
% STR 2 0 3 0
% 3 1400 3596 1400 3690 4 0
% $x$
\put(14.0000,-36.9000){\makebox(0,0)[rt]{$x$}}%
% STR 2 0 3 0
% 3 1290 3070 1290 3170 3 0
% $\gamma_v^{\mathbb C}(s+t\sqrt{-1})$
\put(12.9000,-31.7000){\makebox(0,0)[rb]{$\gamma_v^{\mathbb C}(s+t\sqrt{-1})$}}%
% STR 2 0 3 0
% 3 4250 3090 4250 3190 2 0
% $\gamma_v^{\mathbb C}(s+t\sqrt{-1})$
\put(42.5000,-31.9000){\makebox(0,0)[lb]{$\gamma_v^{\mathbb C}(s+t\sqrt{-1})$}}%
% ELLIPSE 2 2 3 0
% 4 1310 3390 2010 3700 2330 3240 1320 2770
% 
\special{pn 8}%
\special{ar 1310 3390 700 310  4.7195317 4.7432941}%
\special{ar 1310 3390 700 310  4.8145812 4.8383436}%
\special{ar 1310 3390 700 310  4.9096307 4.9333931}%
\special{ar 1310 3390 700 310  5.0046802 5.0284426}%
\special{ar 1310 3390 700 310  5.0997297 5.1234921}%
\special{ar 1310 3390 700 310  5.1947792 5.2185416}%
\special{ar 1310 3390 700 310  5.2898287 5.3135911}%
\special{ar 1310 3390 700 310  5.3848783 5.4086406}%
\special{ar 1310 3390 700 310  5.4799278 5.5036901}%
\special{ar 1310 3390 700 310  5.5749773 5.5987396}%
\special{ar 1310 3390 700 310  5.6700268 5.6937891}%
\special{ar 1310 3390 700 310  5.7650763 5.7888386}%
\special{ar 1310 3390 700 310  5.8601258 5.8838882}%
\special{ar 1310 3390 700 310  5.9551753 5.9623174}%
% VECTOR 2 2 3 0
% 2 1950 3260 1970 3310
% 
\special{pn 8}%
\special{pa 1950 3260}%
\special{pa 1970 3310}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1970 3310}%
\special{pa 1964 3242}%
\special{pa 1950 3260}%
\special{pa 1928 3256}%
\special{pa 1970 3310}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4220 3310 4530 3500 4220 3020 3730 3310
% 
\special{pn 8}%
\special{ar 4220 3310 310 190  3.1415927 3.1895927}%
\special{ar 4220 3310 310 190  3.3335927 3.3815927}%
\special{ar 4220 3310 310 190  3.5255927 3.5735927}%
\special{ar 4220 3310 310 190  3.7175927 3.7655927}%
\special{ar 4220 3310 310 190  3.9095927 3.9575927}%
\special{ar 4220 3310 310 190  4.1015927 4.1495927}%
\special{ar 4220 3310 310 190  4.2935927 4.3415927}%
\special{ar 4220 3310 310 190  4.4855927 4.5335927}%
\special{ar 4220 3310 310 190  4.6775927 4.7123890}%
% VECTOR 2 2 3 0
% 2 3920 3280 3920 3340
% 
\special{pn 8}%
\special{pa 3920 3280}%
\special{pa 3920 3340}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3920 3340}%
\special{pa 3940 3274}%
\special{pa 3920 3288}%
\special{pa 3900 3274}%
\special{pa 3920 3340}%
\special{fp}%
\end{picture}
\begin{picture}( 32.7200, 19.1000)(  0.5000,-25.4000)
% LINE 2 0 3 0
% 2 1894 1915 3036 1915
% 
\special{pn 8}%
\special{pa 1894 1916}%
\special{pa 3036 1916}%
\special{fp}%
% DOT 0 0 3 0
% 2 2258 1915 2258 1915
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2258 1916 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2258 1916 10 10 0  6.28318530717959E+0000}%
% BOX 2 0 3 0
% 2 1894 1915 3036 940
% 
\special{pn 8}%
\special{pa 1894 1916}%
\special{pa 3036 1916}%
\special{pa 3036 940}%
\special{pa 1894 940}%
\special{pa 1894 1916}%
\special{fp}%
% DOT 0 0 3 0
% 2 2472 1249 2472 1249
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2472 1250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2472 1250 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1815 1915 3222 1915
% 
\special{pn 8}%
\special{pa 1816 1916}%
\special{pa 3222 1916}%
\special{fp}%
% LINE 1 0 3 0
% 2 1894 1915 3036 1915
% 
\special{pn 13}%
\special{pa 1894 1916}%
\special{pa 3036 1916}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3279 1645 3137 1915
% 
\special{pn 8}%
\special{pa 3280 1646}%
\special{pa 3138 1916}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3138 1916}%
\special{pa 3186 1866}%
\special{pa 3162 1868}%
\special{pa 3150 1848}%
\special{pa 3138 1916}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3022 2102 2921 1912
% 
\special{pn 8}%
\special{pa 3022 2102}%
\special{pa 2922 1912}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2922 1912}%
\special{pa 2936 1980}%
\special{pa 2946 1960}%
\special{pa 2970 1962}%
\special{pa 2922 1912}%
\special{fp}%
% STR 2 0 3 0
% 3 3322 1511 3322 1590 0 0
% 
\put(33.2200,-15.9000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 3230 1527 3230 1606 2 0
% $G/K$
\put(32.3000,-16.0600){\makebox(0,0)[lb]{$G/K$}}%
% STR 2 0 3 0
% 3 3003 2050 3003 2129 1 0
% $\gamma_v$
\put(30.0300,-21.2900){\makebox(0,0)[lt]{$\gamma_v$}}%
% VECTOR 2 2 3 0
% 2 3230 1058 2937 1288
% 
\special{pn 8}%
\special{pa 3230 1058}%
\special{pa 2938 1288}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2938 1288}%
\special{pa 3002 1264}%
\special{pa 2980 1256}%
\special{pa 2978 1232}%
\special{pa 2938 1288}%
\special{fp}%
% STR 2 0 3 0
% 3 3259 994 3259 1073 2 0
% $\gamma_v^{\mathbb C}$
\put(32.5900,-10.7300){\makebox(0,0)[lb]{$\gamma_v^{\mathbb C}$}}%
% STR 2 0 3 0
% 3 2329 550 2329 630 1 0
% $\gamma_v^{\mathbb C}(s+t\sqrt{-1})=\gamma_{sv+tJv}(1)$
\put(23.2900,-6.3000){\makebox(0,0)[lt]{$\gamma_v^{\mathbb C}(s+t\sqrt{-1})=\gamma_{sv+tJv}(1)$}}%
% STR 2 0 3 0
% 3 2049 2117 2049 2210 1 0
% $M^{\mathbb C}$
\put(20.4900,-22.1000){\makebox(0,0)[lt]{$M^{\mathbb C}$}}%
% SPLINE 2 0 3 0
% 41 2249 1916 2242 1921 2234 1927 2228 1931 2221 1936 2212 1941 2205 1944 2199 1949 2191 1954 2184 1959 2175 1962 2168 1966 2160 1970 2151 1975 2145 1978 2136 1981 2128 1985 2121 1989 2112 1992 2104 1995 2094 1998 2087 2002 2078 2005 2070 2007 2061 2010 2054 2013 2045 2015 2036 2018 2028 2021 2019 2022 2010 2024 2000 2025 1991 2028 1983 2029 1975 2031 1965 2032 1957 2035 1949 2035 1940 2037 1930 2037 1922 2038
% 
\special{pn 8}%
\special{pa 2250 1916}%
\special{pa 2224 1936}%
\special{pa 2196 1952}%
\special{pa 2168 1966}%
\special{pa 2140 1980}%
\special{pa 2110 1994}%
\special{pa 2080 2004}%
\special{pa 2050 2014}%
\special{pa 2020 2022}%
\special{pa 1988 2028}%
\special{pa 1958 2036}%
\special{pa 1926 2038}%
\special{pa 1922 2038}%
\special{sp}%
% SPLINE 2 1 3 0
% 41 2569 1616 2565 1626 2559 1635 2554 1643 2547 1652 2543 1662 2536 1669 2530 1679 2523 1687 2519 1696 2510 1704 2506 1713 2497 1722 2493 1729 2484 1737 2476 1746 2470 1752 2462 1760 2455 1768 2449 1776 2440 1782 2431 1790 2425 1797 2416 1804 2408 1812 2400 1818 2391 1825 2382 1831 2375 1838 2365 1844 2356 1849 2349 1856 2338 1862 2330 1866 2322 1873 2312 1878 2302 1882 2293 1889 2285 1893 2274 1898 2264 1904
% 
\special{pn 8}%
\special{pa 2570 1616}%
\special{pa 2554 1644}%
\special{pa 2536 1670}%
\special{pa 2520 1698}%
\special{pa 2498 1722}%
\special{pa 2478 1744}%
\special{pa 2456 1768}%
\special{pa 2432 1790}%
\special{pa 2410 1812}%
\special{pa 2384 1830}%
\special{pa 2358 1848}%
\special{pa 2332 1866}%
\special{pa 2304 1882}%
\special{pa 2276 1898}%
\special{pa 2264 1904}%
\special{sp 0.070}%
% LINE 2 0 3 0
% 2 2000 2020 2466 1260
% 
\special{pn 8}%
\special{pa 2000 2020}%
\special{pa 2466 1260}%
\special{fp}%
% LINE 2 1 3 0
% 2 2507 1700 2476 1269
% 
\special{pn 8}%
\special{pa 2508 1700}%
\special{pa 2476 1270}%
\special{da 0.070}%
% VECTOR 2 2 3 0
% 2 2611 2188 2290 1926
% 
\special{pn 8}%
\special{pa 2612 2188}%
\special{pa 2290 1926}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2290 1926}%
\special{pa 2330 1984}%
\special{pa 2332 1960}%
\special{pa 2354 1954}%
\special{pa 2290 1926}%
\special{fp}%
% STR 2 0 3 0
% 3 2611 2131 2611 2225 1 0
% $M$
\put(26.1100,-22.2500){\makebox(0,0)[lt]{$M$}}%
% VECTOR 2 2 3 0
% 2 1750 1215 2367 1561
% 
\special{pn 8}%
\special{pa 1750 1216}%
\special{pa 2368 1562}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2368 1562}%
\special{pa 2320 1512}%
\special{pa 2320 1536}%
\special{pa 2300 1546}%
\special{pa 2368 1562}%
\special{fp}%
% STR 2 0 3 0
% 3 1710 1181 1710 1270 3 0
% $\gamma_{sv+tJv}$
\put(17.1000,-12.7000){\makebox(0,0)[rb]{$\gamma_{sv+tJv}$}}%
% ELLIPSE 2 2 3 0
% 4 2310 869 2500 1029 2310 603 1978 869
% 
\special{pn 8}%
\special{ar 2310 870 190 160  3.1415927 3.2101641}%
\special{ar 2310 870 190 160  3.4158784 3.4844498}%
\special{ar 2310 870 190 160  3.6901641 3.7587355}%
\special{ar 2310 870 190 160  3.9644498 4.0330212}%
\special{ar 2310 870 190 160  4.2387355 4.3073069}%
\special{ar 2310 870 190 160  4.5130212 4.5815927}%
% ELLIPSE 2 2 3 0
% 4 2471 861 2823 1251 1778 861 2471 1410
% 
\special{pn 8}%
\special{ar 2472 862 352 390  1.5707963 1.6031413}%
\special{ar 2472 862 352 390  1.7001764 1.7325214}%
\special{ar 2472 862 352 390  1.8295564 1.8619014}%
\special{ar 2472 862 352 390  1.9589365 1.9912815}%
\special{ar 2472 862 352 390  2.0883165 2.1206616}%
\special{ar 2472 862 352 390  2.2176966 2.2500416}%
\special{ar 2472 862 352 390  2.3470767 2.3794217}%
\special{ar 2472 862 352 390  2.4764567 2.5088017}%
\special{ar 2472 862 352 390  2.6058368 2.6381818}%
\special{ar 2472 862 352 390  2.7352168 2.7675618}%
\special{ar 2472 862 352 390  2.8645969 2.8969419}%
\special{ar 2472 862 352 390  2.9939769 3.0263219}%
\special{ar 2472 862 352 390  3.1233570 3.1415927}%
% VECTOR 2 0 3 0
% 2 2424 1242 2471 1242
% 
\special{pn 8}%
\special{pa 2424 1242}%
\special{pa 2472 1242}%
\special{fp}%
\special{sh 1}%
\special{pa 2472 1242}%
\special{pa 2404 1222}%
\special{pa 2418 1242}%
\special{pa 2404 1262}%
\special{pa 2472 1242}%
\special{fp}%
% LINE 1 0 3 0
% 2 2272 1907 2576 940
% 
\special{pn 13}%
\special{pa 2272 1908}%
\special{pa 2576 940}%
\special{fp}%
% LINE 0 0 3 0
% 2 1892 1916 3041 1916
% 
\special{pn 20}%
\special{pa 1892 1916}%
\special{pa 3042 1916}%
\special{fp}%
% STR 2 0 3 0
% 3 50 2310 50 2410 1 0
% If we focus attention on $T_xM^{\mathbb C}\cap T_x\gamma({\mathbb C})=\{0\}$, then we should draw this figure.
\put(0.5000,-24.1000){\makebox(0,0)[lt]{If we focus attention on $T_xM^{\mathbb C}\cap T_x\gamma({\mathbb C})=\{0\}$, then we should draw this figure.}}%
% STR 2 0 3 0
% 3 1750 2440 1750 2540 1 0
% $\,$
\put(17.5000,-25.4000){\makebox(0,0)[lt]{$\,$}}%
% VECTOR 2 2 3 0
% 2 2219 2160 2139 2000
% 
\special{pn 8}%
\special{pa 2220 2160}%
\special{pa 2140 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2140 2000}%
\special{pa 2152 2070}%
\special{pa 2164 2048}%
\special{pa 2188 2052}%
\special{pa 2140 2000}%
\special{fp}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 59.1000, 40.6000)(  0.6000,-41.4000)
% CIRCLE 2 0 3 0
% 4 1590 1090 2160 1290 2430 1090 2500 1090
% 
\special{pn 8}%
\special{ar 1590 1090 604 604  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 41 2120 800 2125 823 2118 854 2098 891 2065 934 2021 980 1968 1029 1904 1081 1834 1132 1757 1183 1677 1232 1595 1277 1514 1319 1434 1355 1358 1384 1289 1407 1227 1423 1174 1430 1132 1430 1101 1421 1083 1404 1078 1381 1085 1350 1105 1313 1138 1270 1182 1224 1236 1175 1299 1123 1370 1072 1446 1022 1526 973 1608 927 1689 885 1769 849 1846 820 1915 797 1976 782 2030 774 2072 775 2102 783 2120 800
% 
\special{pn 8}%
\special{pa 2120 800}%
\special{pa 2126 832}%
\special{pa 2114 862}%
\special{pa 2100 890}%
\special{pa 2080 916}%
\special{pa 2060 940}%
\special{pa 2038 964}%
\special{pa 2016 986}%
\special{pa 1992 1008}%
\special{pa 1968 1030}%
\special{pa 1944 1050}%
\special{pa 1918 1070}%
\special{pa 1894 1090}%
\special{pa 1868 1110}%
\special{pa 1842 1128}%
\special{pa 1816 1146}%
\special{pa 1788 1164}%
\special{pa 1762 1180}%
\special{pa 1734 1198}%
\special{pa 1708 1214}%
\special{pa 1680 1232}%
\special{pa 1652 1246}%
\special{pa 1624 1262}%
\special{pa 1596 1278}%
\special{pa 1568 1292}%
\special{pa 1540 1308}%
\special{pa 1510 1322}%
\special{pa 1482 1336}%
\special{pa 1452 1348}%
\special{pa 1422 1360}%
\special{pa 1392 1372}%
\special{pa 1362 1382}%
\special{pa 1332 1394}%
\special{pa 1302 1404}%
\special{pa 1272 1412}%
\special{pa 1240 1420}%
\special{pa 1210 1426}%
\special{pa 1178 1430}%
\special{pa 1146 1432}%
\special{pa 1114 1426}%
\special{pa 1086 1410}%
\special{pa 1078 1378}%
\special{pa 1086 1348}%
\special{pa 1102 1320}%
\special{pa 1120 1294}%
\special{pa 1140 1268}%
\special{pa 1162 1244}%
\special{pa 1184 1222}%
\special{pa 1208 1200}%
\special{pa 1232 1180}%
\special{pa 1256 1158}%
\special{pa 1280 1138}%
\special{pa 1306 1118}%
\special{pa 1332 1100}%
\special{pa 1358 1080}%
\special{pa 1384 1062}%
\special{pa 1412 1046}%
\special{pa 1438 1028}%
\special{pa 1466 1010}%
\special{pa 1492 994}%
\special{pa 1520 978}%
\special{pa 1548 962}%
\special{pa 1576 946}%
\special{pa 1604 930}%
\special{pa 1632 916}%
\special{pa 1660 900}%
\special{pa 1688 886}%
\special{pa 1718 872}%
\special{pa 1746 860}%
\special{pa 1776 846}%
\special{pa 1806 836}%
\special{pa 1836 824}%
\special{pa 1866 814}%
\special{pa 1896 804}%
\special{pa 1928 794}%
\special{pa 1958 786}%
\special{pa 1990 780}%
\special{pa 2022 776}%
\special{pa 2054 774}%
\special{pa 2086 778}%
\special{pa 2112 792}%
\special{pa 2120 800}%
\special{sp}%
% POLYGON 2 0 3 0
% 7 890 1230 660 1920 2380 970 2470 370 2470 370 2470 370 890 1230
% 
\special{pn 8}%
\special{pa 890 1230}%
\special{pa 660 1920}%
\special{pa 2380 970}%
\special{pa 2470 370}%
\special{pa 2470 370}%
\special{pa 2470 370}%
\special{pa 890 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 790 1570 2440 630
% 
\special{pn 8}%
\special{pa 790 1570}%
\special{pa 2440 630}%
\special{fp}%
% LINE 2 0 3 0
% 2 1930 1220 1340 990
% 
\special{pn 8}%
\special{pa 1930 1220}%
\special{pa 1340 990}%
\special{fp}%
% DOT 0 0 3 0
% 2 2130 810 2130 810
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2130 810 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2130 810 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1790 840 1790 840
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1790 840 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1790 840 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1440 1030 1440 1030
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1440 1030 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1440 1030 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1080 1410 1080 1410
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1080 1410 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1080 1410 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1450 1340 1450 1340
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1450 1340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1450 1340 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1790 1160 1790 1160
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1790 1160 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1790 1160 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 3703 860 3010 1520 4880 1520 5400 860 5400 860 3703 860
% 
\special{pn 8}%
\special{pa 3704 860}%
\special{pa 3010 1520}%
\special{pa 4880 1520}%
\special{pa 5400 860}%
\special{pa 5400 860}%
\special{pa 3704 860}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4230 1180 4760 1360 4940 1180 5330 1180
% 
\special{pn 8}%
\special{ar 4230 1180 530 180  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 2 4760 1190 4760 1190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4760 1190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4760 1190 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4600 1050 4600 1050
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1050 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4100 1010 4100 1010
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4100 1010 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1010 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3710 1190 3710 1190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3710 1190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3710 1190 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3900 1320 3900 1320
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3900 1320 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3900 1320 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4360 1350 4360 1350
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4360 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4360 1350 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4520 1330 4520 1330
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4520 1330 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4520 1330 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1930 1070 1930 1070
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1930 1070 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1930 1070 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 1 0 3 0
% 4 4260 1330 4510 1990 4940 1340 4510 40
% 
\special{pn 13}%
\special{ar 4260 1330 250 660  5.1849940 6.2831853}%
\special{ar 4260 1330 250 660  0.0000000 0.0058823}%
% ELLIPSE 2 0 3 0
% 4 4430 1190 4760 1830 5060 1190 4790 430
% 
\special{pn 8}%
\special{ar 4430 1190 330 640  5.4552596 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4390 1050 4600 1530 4920 1050 4530 440
% 
\special{pn 8}%
\special{ar 4390 1050 210 480  5.1953220 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4220 1020 4340 460 4130 390 3900 990
% 
\special{pn 8}%
\special{ar 4220 1020 120 560  3.1603405 4.1243864}%
% ELLIPSE 2 0 3 0
% 4 3990 1190 4270 1760 3780 510 3530 1190
% 
\special{pn 8}%
\special{ar 3990 1190 280 570  3.1415927 4.1511029}%
% ELLIPSE 2 0 3 0
% 4 4070 1310 4240 1920 3960 650 3720 1320
% 
\special{pn 8}%
\special{ar 4070 1310 170 610  3.1330214 4.1735695}%
% ELLIPSE 2 0 3 0
% 4 4150 1350 4360 1960 4870 1310 4400 -130
% 
\special{pn 8}%
\special{ar 4150 1350 210 610  5.1681627 6.2637433}%
% ELLIPSE 2 2 3 0
% 4 2630 490 2980 160 2390 30 2060 650
% 
\special{pn 8}%
\special{ar 2630 490 350 330  2.8517462 2.8870403}%
\special{ar 2630 490 350 330  2.9929226 3.0282168}%
\special{ar 2630 490 350 330  3.1340991 3.1693932}%
\special{ar 2630 490 350 330  3.2752756 3.3105697}%
\special{ar 2630 490 350 330  3.4164520 3.4517462}%
\special{ar 2630 490 350 330  3.5576285 3.5929226}%
\special{ar 2630 490 350 330  3.6988050 3.7340991}%
\special{ar 2630 490 350 330  3.8399815 3.8752756}%
\special{ar 2630 490 350 330  3.9811579 4.0164520}%
\special{ar 2630 490 350 330  4.1223344 4.1576285}%
% VECTOR 2 2 3 0
% 2 2300 530 2310 590
% 
\special{pn 8}%
\special{pa 2300 530}%
\special{pa 2310 590}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2310 590}%
\special{pa 2320 522}%
\special{pa 2302 538}%
\special{pa 2280 528}%
\special{pa 2310 590}%
\special{fp}%
% STR 2 0 3 0
% 3 5200 440 5200 540 2 0
% $\Sigma_x$
\put(52.0000,-5.4000){\makebox(0,0)[lb]{$\Sigma_x$}}%
% STR 2 0 3 0
% 3 2530 150 2530 250 2 0
% $\widetilde{\Sigma}_x$
\put(25.3000,-2.5000){\makebox(0,0)[lb]{$\widetilde{\Sigma}_x$}}%
% STR 2 0 3 0
% 3 4730 390 4730 490 2 0
% $M$
\put(47.3000,-4.9000){\makebox(0,0)[lb]{$M$}}%
% STR 2 0 3 0
% 3 4690 650 4690 750 2 0
% $F_1$
\put(46.9000,-7.5000){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 4440 510 4440 610 2 0
% $F_2$
\put(44.4000,-6.1000){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 4250 450 4250 550 3 0
% $F_1$
\put(42.5000,-5.5000){\makebox(0,0)[rb]{$F_1$}}%
% STR 2 0 3 0
% 3 3910 600 3910 700 3 0
% $F_2$
\put(39.1000,-7.0000){\makebox(0,0)[rb]{$F_2$}}%
% STR 2 0 3 0
% 3 4070 680 4070 780 3 0
% $F_1$
\put(40.7000,-7.8000){\makebox(0,0)[rb]{$F_1$}}%
% STR 2 0 3 0
% 3 4180 690 4180 790 2 0
% $F_2$
\put(41.8000,-7.9000){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 4560 1250 4560 1350 1 0
% $x$
\put(45.6000,-13.5000){\makebox(0,0)[lt]{$x$}}%
% STR 2 0 3 0
% 3 1500 1660 1500 1760 1 0
% $S(r_0)$
\put(15.0000,-17.6000){\makebox(0,0)[lt]{$S(r_0)$}}%
% ELLIPSE 2 0 3 0
% 4 2500 2410 3030 2590 3210 2410 3600 2410
% 
\special{pn 8}%
\special{ar 2500 2410 530 180  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 1970 2420 3030 2420
% 
\special{pn 8}%
\special{pa 1970 2420}%
\special{pa 3030 2420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2640 2580 2360 2240
% 
\special{pn 8}%
\special{pa 2640 2580}%
\special{pa 2360 2240}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2180 2550 2860 2280
% 
\special{pn 8}%
\special{pa 2180 2550}%
\special{pa 2860 2280}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 2 3030 2420 3030 2420
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3030 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3030 2420 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2870 2280 2870 2280
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2870 2280 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2870 2280 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2370 2240 2370 2240
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2370 2240 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2370 2240 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1980 2420 1980 2420
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1980 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1980 2420 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2170 2550 2170 2550
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2170 2550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2170 2550 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2630 2580 2630 2580
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2630 2580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2630 2580 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2390 2590 2390 2690 1 0
% ${\mathcal A}_x$
\put(23.9000,-26.9000){\makebox(0,0)[lt]{${\mathcal A}_x$}}%
% ELLIPSE 2 2 3 0
% 4 1130 2170 2580 3690 3130 2100 2410 460
% 
\special{pn 8}%
\special{ar 1130 2170 1450 1520  5.3777893 5.3858701}%
\special{ar 1130 2170 1450 1520  5.4101126 5.4181934}%
\special{ar 1130 2170 1450 1520  5.4424358 5.4505166}%
\special{ar 1130 2170 1450 1520  5.4747590 5.4828398}%
\special{ar 1130 2170 1450 1520  5.5070823 5.5151631}%
\special{ar 1130 2170 1450 1520  5.5394055 5.5474863}%
\special{ar 1130 2170 1450 1520  5.5717287 5.5798095}%
\special{ar 1130 2170 1450 1520  5.6040520 5.6121328}%
\special{ar 1130 2170 1450 1520  5.6363752 5.6444560}%
\special{ar 1130 2170 1450 1520  5.6686984 5.6767792}%
\special{ar 1130 2170 1450 1520  5.7010217 5.7091025}%
\special{ar 1130 2170 1450 1520  5.7333449 5.7414257}%
\special{ar 1130 2170 1450 1520  5.7656681 5.7737489}%
\special{ar 1130 2170 1450 1520  5.7979913 5.8060722}%
\special{ar 1130 2170 1450 1520  5.8303146 5.8383954}%
\special{ar 1130 2170 1450 1520  5.8626378 5.8707186}%
\special{ar 1130 2170 1450 1520  5.8949610 5.9030419}%
\special{ar 1130 2170 1450 1520  5.9272843 5.9353651}%
\special{ar 1130 2170 1450 1520  5.9596075 5.9676883}%
\special{ar 1130 2170 1450 1520  5.9919307 6.0000116}%
\special{ar 1130 2170 1450 1520  6.0242540 6.0323348}%
\special{ar 1130 2170 1450 1520  6.0565772 6.0646580}%
\special{ar 1130 2170 1450 1520  6.0889004 6.0969812}%
\special{ar 1130 2170 1450 1520  6.1212237 6.1293045}%
\special{ar 1130 2170 1450 1520  6.1535469 6.1616277}%
\special{ar 1130 2170 1450 1520  6.1858701 6.1939509}%
\special{ar 1130 2170 1450 1520  6.2181934 6.2262742}%
% CIRCLE 2 0 3 0
% 4 2590 3650 2960 3970 3250 3650 3410 3650
% 
\special{pn 8}%
\special{ar 2590 3650 490 490  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2590 3650 3080 3785 3427 3650 3907 3650
% 
\special{pn 8}%
\special{ar 2590 3650 490 136  0.0000000 6.2831853}%
% SPLINE 2 0 3 0
% 41 2580 3160 2601 3166 2623 3183 2642 3212 2661 3253 2677 3303 2692 3360 2704 3426 2713 3497 2719 3571 2722 3648 2721 3725 2717 3799 2710 3870 2700 3936 2687 3995 2672 4045 2654 4086 2636 4115 2615 4134 2594 4140 2573 4134 2552 4116 2532 4088 2514 4047 2497 3997 2482 3939 2470 3874 2461 3803 2455 3729 2452 3652 2453 3575 2457 3501 2464 3430 2474 3363 2487 3305 2503 3255 2520 3214 2539 3185 2559 3166 2580 3160
% 
\special{pn 8}%
\special{pa 2580 3160}%
\special{pa 2610 3172}%
\special{pa 2632 3194}%
\special{pa 2648 3222}%
\special{pa 2660 3252}%
\special{pa 2672 3282}%
\special{pa 2680 3314}%
\special{pa 2688 3344}%
\special{pa 2696 3376}%
\special{pa 2702 3406}%
\special{pa 2706 3438}%
\special{pa 2710 3470}%
\special{pa 2714 3502}%
\special{pa 2716 3534}%
\special{pa 2720 3566}%
\special{pa 2720 3598}%
\special{pa 2722 3630}%
\special{pa 2722 3662}%
\special{pa 2722 3694}%
\special{pa 2722 3726}%
\special{pa 2720 3758}%
\special{pa 2718 3790}%
\special{pa 2716 3822}%
\special{pa 2712 3854}%
\special{pa 2708 3886}%
\special{pa 2704 3916}%
\special{pa 2698 3948}%
\special{pa 2692 3980}%
\special{pa 2684 4010}%
\special{pa 2674 4042}%
\special{pa 2662 4070}%
\special{pa 2648 4100}%
\special{pa 2628 4124}%
\special{pa 2600 4140}%
\special{pa 2570 4132}%
\special{pa 2546 4110}%
\special{pa 2530 4082}%
\special{pa 2516 4054}%
\special{pa 2506 4024}%
\special{pa 2496 3992}%
\special{pa 2488 3962}%
\special{pa 2480 3930}%
\special{pa 2474 3900}%
\special{pa 2470 3868}%
\special{pa 2466 3836}%
\special{pa 2462 3804}%
\special{pa 2458 3772}%
\special{pa 2456 3740}%
\special{pa 2454 3708}%
\special{pa 2454 3676}%
\special{pa 2452 3644}%
\special{pa 2452 3612}%
\special{pa 2454 3580}%
\special{pa 2454 3548}%
\special{pa 2456 3516}%
\special{pa 2458 3484}%
\special{pa 2462 3452}%
\special{pa 2466 3422}%
\special{pa 2470 3390}%
\special{pa 2476 3358}%
\special{pa 2482 3326}%
\special{pa 2490 3296}%
\special{pa 2500 3266}%
\special{pa 2512 3236}%
\special{pa 2526 3206}%
\special{pa 2544 3180}%
\special{pa 2570 3162}%
\special{pa 2580 3160}%
\special{sp}%
% LINE 2 2 3 0
% 2 2460 3780 2710 3520
% 
\special{pn 8}%
\special{pa 2460 3780}%
\special{pa 2710 3520}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2280 3550 2940 3750
% 
\special{pn 8}%
\special{pa 2280 3550}%
\special{pa 2940 3750}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 2 2950 3750 2950 3750
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2950 3750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2950 3750 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2530 3200 2530 3200
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2530 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2530 3200 10 10 0  6.28318530717959E+0000}%
% LINE 2 2 3 0
% 2 2140 3710 3020 3580
% 
\special{pn 8}%
\special{pa 2140 3710}%
\special{pa 3020 3580}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 2 2150 3720 2150 3720
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2150 3720 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2150 3720 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3010 3580 3010 3580
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3010 3580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3010 3580 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2280 3550 2280 3550
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2280 3550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2280 3550 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2710 3520 2710 3520
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2710 3520 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2710 3520 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2460 3790 2460 3790
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2460 3790 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2460 3790 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2600 4140 2600 4140
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 4140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 4140 10 10 0  6.28318530717959E+0000}%
% LINE 2 2 3 0
% 2 2530 4070 2660 3240
% 
\special{pn 8}%
\special{pa 2530 4070}%
\special{pa 2660 3240}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2680 4000 2500 3250
% 
\special{pn 8}%
\special{pa 2680 4000}%
\special{pa 2500 3250}%
\special{dt 0.045}%
% DOT 0 0 3 0
% 2 2660 3260 2660 3260
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2660 3260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2660 3260 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2500 3260 2500 3260
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2500 3260 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2500 3260 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2530 4080 2530 4080
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2530 4080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2530 4080 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2680 4010 2680 4010
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2680 4010 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2680 4010 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3040 3710 3040 3710
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3040 3710 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3040 3710 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3180 3670 3180 3770 1 0
% $v$
\put(31.8000,-37.7000){\makebox(0,0)[lt]{$v$}}%
% STR 2 0 3 0
% 3 2410 3000 2410 3100 3 0
% $v'$
\put(24.1000,-31.0000){\makebox(0,0)[rb]{$v'$}}%
% ELLIPSE 2 2 3 0
% 4 3290 3510 3720 3160 3140 3030 2690 3500
% 
\special{pn 8}%
\special{ar 3290 3510 430 350  3.1615900 3.1923592}%
\special{ar 3290 3510 430 350  3.2846669 3.3154361}%
\special{ar 3290 3510 430 350  3.4077438 3.4385131}%
\special{ar 3290 3510 430 350  3.5308208 3.5615900}%
\special{ar 3290 3510 430 350  3.6538977 3.6846669}%
\special{ar 3290 3510 430 350  3.7769746 3.8077438}%
\special{ar 3290 3510 430 350  3.9000515 3.9308208}%
\special{ar 3290 3510 430 350  4.0231284 4.0538977}%
\special{ar 3290 3510 430 350  4.1462054 4.1769746}%
\special{ar 3290 3510 430 350  4.2692823 4.3000515}%
\special{ar 3290 3510 430 350  4.3923592 4.4231284}%
% VECTOR 2 2 3 0
% 2 2860 3490 2860 3540
% 
\special{pn 8}%
\special{pa 2860 3490}%
\special{pa 2860 3540}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2860 3540}%
\special{pa 2880 3474}%
\special{pa 2860 3488}%
\special{pa 2840 3474}%
\special{pa 2860 3540}%
\special{fp}%
% STR 2 0 3 0
% 3 3220 3130 3220 3230 2 0
% ${\mathcal A}_x$
\put(32.2000,-32.3000){\makebox(0,0)[lb]{${\mathcal A}_x$}}%
% STR 2 0 3 0
% 3 2070 3220 2070 3320 3 0
% ${\mathcal A}_{x'}$
\put(20.7000,-33.2000){\makebox(0,0)[rb]{${\mathcal A}_{x'}$}}%
% DOT 0 0 3 0
% 2 4370 2170 4370 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4370 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4370 2170 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 4600 2170 4840 2380 5020 2170 4100 2170
% 
\special{pn 8}%
\special{ar 4600 2170 240 210  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5580 2170 5820 2380 6000 2170 5080 2170
% 
\special{pn 8}%
\special{ar 5580 2170 240 210  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5090 2170 5330 1960 4590 2170 5510 2170
% 
\special{pn 8}%
\special{ar 5090 2170 240 210  6.2831853 6.2831853}%
\special{ar 5090 2170 240 210  0.0000000 3.1415927}%
% DOT 0 0 3 0
% 2 4850 2170 4850 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4850 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4850 2170 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5340 2170 5340 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5340 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5340 2170 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5820 2170 5820 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5820 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5820 2170 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 4600 2170 4735 2280 4836 2170 4319 2170
% 
\special{pn 8}%
\special{ar 4600 2170 136 110  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5580 2170 5715 2280 5816 2170 5299 2170
% 
\special{pn 8}%
\special{ar 5580 2170 136 110  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5090 2170 5225 2060 4809 2170 5326 2170
% 
\special{pn 8}%
\special{ar 5090 2170 136 110  6.2831853 6.2831853}%
\special{ar 5090 2170 136 110  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4600 2170 4937 2490 5190 2170 3896 2170
% 
\special{pn 8}%
\special{ar 4600 2170 338 320  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5570 2170 5907 2490 6160 2170 4866 2170
% 
\special{pn 8}%
\special{ar 5570 2170 338 320  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5090 2170 5427 1850 4386 2170 5680 2170
% 
\special{pn 8}%
\special{ar 5090 2170 338 320  6.2831853 6.2831853}%
\special{ar 5090 2170 338 320  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4850 2170 4950 2220 5130 2170 5150 2170
% 
\special{pn 8}%
\special{ar 4850 2170 100 50  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5330 2170 5430 2220 5610 2170 5630 2170
% 
\special{pn 8}%
\special{ar 5330 2170 100 50  0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0
% 4 5090 2290 5800 2590 3990 2330 6490 2310
% 
\special{pn 8}%
\special{ar 5090 2290 710 300  0.0335588 0.0573212}%
\special{ar 5090 2290 710 300  0.1286083 0.1523707}%
\special{ar 5090 2290 710 300  0.2236578 0.2474202}%
\special{ar 5090 2290 710 300  0.3187073 0.3424697}%
\special{ar 5090 2290 710 300  0.4137568 0.4375192}%
\special{ar 5090 2290 710 300  0.5088063 0.5325687}%
\special{ar 5090 2290 710 300  0.6038559 0.6276182}%
\special{ar 5090 2290 710 300  0.6989054 0.7226677}%
\special{ar 5090 2290 710 300  0.7939549 0.8177172}%
\special{ar 5090 2290 710 300  0.8890044 0.9127667}%
\special{ar 5090 2290 710 300  0.9840539 1.0078163}%
\special{ar 5090 2290 710 300  1.0791034 1.1028658}%
\special{ar 5090 2290 710 300  1.1741529 1.1979153}%
\special{ar 5090 2290 710 300  1.2692024 1.2929648}%
\special{ar 5090 2290 710 300  1.3642519 1.3880143}%
\special{ar 5090 2290 710 300  1.4593014 1.4830638}%
\special{ar 5090 2290 710 300  1.5543509 1.5781133}%
\special{ar 5090 2290 710 300  1.6494004 1.6731628}%
\special{ar 5090 2290 710 300  1.7444499 1.7682123}%
\special{ar 5090 2290 710 300  1.8394994 1.8632618}%
\special{ar 5090 2290 710 300  1.9345489 1.9583113}%
\special{ar 5090 2290 710 300  2.0295984 2.0533608}%
\special{ar 5090 2290 710 300  2.1246479 2.1484103}%
\special{ar 5090 2290 710 300  2.2196974 2.2434598}%
\special{ar 5090 2290 710 300  2.3147469 2.3385093}%
\special{ar 5090 2290 710 300  2.4097964 2.4335588}%
\special{ar 5090 2290 710 300  2.5048460 2.5286083}%
\special{ar 5090 2290 710 300  2.5998955 2.6236578}%
\special{ar 5090 2290 710 300  2.6949450 2.7187073}%
\special{ar 5090 2290 710 300  2.7899945 2.8137568}%
\special{ar 5090 2290 710 300  2.8850440 2.9088063}%
\special{ar 5090 2290 710 300  2.9800935 3.0038559}%
% VECTOR 2 2 3 0
% 2 5800 2330 5810 2270
% 
\special{pn 8}%
\special{pa 5800 2330}%
\special{pa 5810 2270}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5810 2270}%
\special{pa 5780 2332}%
\special{pa 5802 2324}%
\special{pa 5820 2340}%
\special{pa 5810 2270}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4400 2340 4380 2270
% 
\special{pn 8}%
\special{pa 4400 2340}%
\special{pa 4380 2270}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4380 2270}%
\special{pa 4380 2340}%
\special{pa 4396 2322}%
\special{pa 4418 2330}%
\special{pa 4380 2270}%
\special{fp}%
% STR 2 0 3 0
% 3 4870 2550 4870 2650 1 0
% laminate
\put(48.7000,-26.5000){\makebox(0,0)[lt]{laminate}}%
% VECTOR 2 2 3 0
% 2 5870 1760 5710 1930
% 
\special{pn 8}%
\special{pa 5870 1760}%
\special{pa 5710 1930}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5710 1930}%
\special{pa 5770 1896}%
\special{pa 5748 1892}%
\special{pa 5742 1868}%
\special{pa 5710 1930}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5930 1960 5770 2040
% 
\special{pn 8}%
\special{pa 5930 1960}%
\special{pa 5770 2040}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5770 2040}%
\special{pa 5840 2028}%
\special{pa 5818 2016}%
\special{pa 5822 1992}%
\special{pa 5770 2040}%
\special{fp}%
% STR 2 0 3 0
% 3 5920 1670 5920 1770 2 0
% $M$
\put(59.2000,-17.7000){\makebox(0,0)[lb]{$M$}}%
% STR 2 0 3 0
% 3 5970 1870 5970 1970 2 0
% $F_i$
\put(59.7000,-19.7000){\makebox(0,0)[lb]{$F_i$}}%
% VECTOR 2 2 3 0
% 2 5350 1750 5160 2170
% 
\special{pn 8}%
\special{pa 5350 1750}%
\special{pa 5160 2170}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5160 2170}%
\special{pa 5206 2118}%
\special{pa 5182 2122}%
\special{pa 5170 2102}%
\special{pa 5160 2170}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 1890 5000 1990 2 0
% $x$
\put(50.0000,-19.9000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0
% 3 5070 1610 5070 1710 2 0
% $\exp_{p_0}({\mathcal A}_x)$
\put(50.7000,-17.1000){\makebox(0,0)[lb]{$\exp_{p_0}({\mathcal A}_x)$}}%
% STR 2 0 3 0
% 3 3950 4040 3950 4140 1 0
% $\,$
\put(39.5000,-41.4000){\makebox(0,0)[lt]{$\,$}}%
% STR 2 0 3 0
% 3 3070 3920 3070 4020 1 0
% $S(r_0)$
\put(30.7000,-40.2000){\makebox(0,0)[lt]{$S(r_0)$}}%
% LINE 2 0 3 0
% 2 4370 2170 5810 2170
% 
\special{pn 8}%
\special{pa 4370 2170}%
\special{pa 5810 2170}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5818 2165 5910 2210 6077 2165 6095 2165
% 
\special{pn 8}%
\special{ar 5818 2166 92 46  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4363 2165 4460 2210 4635 2165 4654 2165
% 
\special{pn 8}%
\special{ar 4364 2166 98 46  0.0000000 6.2831853}%
% DOT 0 0 3 0
% 2 4600 2170 4600 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4600 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2170 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5580 2170 5580 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5580 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5580 2170 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3160 3800 3050 3730
% 
\special{pn 8}%
\special{pa 3160 3800}%
\special{pa 3050 3730}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3050 3730}%
\special{pa 3096 3784}%
\special{pa 3096 3760}%
\special{pa 3118 3750}%
\special{pa 3050 3730}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2440 3110 2510 3190
% 
\special{pn 8}%
\special{pa 2440 3110}%
\special{pa 2510 3190}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2510 3190}%
\special{pa 2482 3128}%
\special{pa 2476 3150}%
\special{pa 2452 3154}%
\special{pa 2510 3190}%
\special{fp}%
% LINE 2 0 3 0
% 2 1310 1570 1880 690
% 
\special{pn 8}%
\special{pa 1310 1570}%
\special{pa 1880 690}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2100 430 2260 740
% 
\special{pn 8}%
\special{pa 2100 430}%
\special{pa 2260 740}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2260 740}%
\special{pa 2248 672}%
\special{pa 2236 694}%
\special{pa 2212 690}%
\special{pa 2260 740}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1430 400 1390 1000
% 
\special{pn 8}%
\special{pa 1430 400}%
\special{pa 1390 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1390 1000}%
\special{pa 1414 936}%
\special{pa 1394 948}%
\special{pa 1374 932}%
\special{pa 1390 1000}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1720 370 1830 760
% 
\special{pn 8}%
\special{pa 1720 370}%
\special{pa 1830 760}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1830 760}%
\special{pa 1832 690}%
\special{pa 1816 710}%
\special{pa 1794 702}%
\special{pa 1830 760}%
\special{fp}%
% STR 2 0 3 0
% 3 2130 290 2130 390 3 0
% $\widetilde{\it l}_1^x$
\put(21.3000,-3.9000){\makebox(0,0)[rb]{$\widetilde{\it l}_1^x$}}%
% STR 2 0 3 0
% 3 1640 230 1640 330 2 0
% $\widetilde{\it l}_2^x$
\put(16.4000,-3.3000){\makebox(0,0)[lb]{$\widetilde{\it l}_2^x$}}%
% STR 2 0 3 0
% 3 1370 260 1370 360 2 0
% $\widetilde{\it l}_3^x$
\put(13.7000,-3.6000){\makebox(0,0)[lb]{$\widetilde{\it l}_3^x$}}%
% DOT 0 0 3 0
% 2 5090 2170 5090 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5090 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5090 2170 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 2100 3250 2470 3360
% 
\special{pn 8}%
\special{pa 2100 3250}%
\special{pa 2470 3360}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2470 3360}%
\special{pa 2412 3322}%
\special{pa 2420 3346}%
\special{pa 2400 3360}%
\special{pa 2470 3360}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2580 2110 2580 2150
% 
\special{pn 8}%
\special{pa 2580 2110}%
\special{pa 2580 2150}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2580 2150}%
\special{pa 2600 2084}%
\special{pa 2580 2098}%
\special{pa 2560 2084}%
\special{pa 2580 2150}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4720 500 4420 800
% 
\special{pn 8}%
\special{pa 4720 500}%
\special{pa 4420 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4420 800}%
\special{pa 4482 768}%
\special{pa 4458 762}%
\special{pa 4454 740}%
\special{pa 4420 800}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5010 2020 4960 2160
% 
\special{pn 8}%
\special{pa 5010 2020}%
\special{pa 4960 2160}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4960 2160}%
\special{pa 5002 2104}%
\special{pa 4978 2110}%
\special{pa 4964 2090}%
\special{pa 4960 2160}%
\special{fp}%
% DOT 0 0 3 0
% 2 4950 2170 4950 2170
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4950 2170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4950 2170 10 10 0  6.28318530717959E+0000}%
% VECTOR 0 0 3 0
% 2 2640 1100 3110 1100
% 
\special{pn 20}%
\special{pa 2640 1100}%
\special{pa 3110 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3110 1100}%
\special{pa 3044 1080}%
\special{pa 3058 1100}%
\special{pa 3044 1120}%
\special{pa 3110 1100}%
\special{fp}%
% STR 2 0 3 0
% 3 2730 910 2730 1010 2 0
% $\exp_{p_0}$
\put(27.3000,-10.1000){\makebox(0,0)[lb]{$\exp_{p_0}$}}%
% STR 2 0 3 0
% 3 1990 950 1990 1050 1 0
% $v$
\put(19.9000,-10.5000){\makebox(0,0)[lt]{$v$}}%
% STR 2 0 3 0
% 3 3830 3680 3830 3780 1 0
% ($v:=\exp_{p_0}^{-1}(x),\,\,\,v':=\exp_{p_0}^{-1}(x')$)
\put(38.3000,-37.8000){\makebox(0,0)[lt]{($v:=\exp_{p_0}^{-1}(x),\,\,\,v':=\exp_{p_0}^{-1}(x')$)}}%
% DOT 0 0 3 0
% 2 4240 1190 4240 1190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4240 1190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4240 1190 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4150 1140 4150 1240 1 0
% $p_0$
\put(41.5000,-12.4000){\makebox(0,0)[lt]{$p_0$}}%
% LINE 2 0 3 0
% 2 3360 1520 5100 860
% 
\special{pn 8}%
\special{pa 3360 1520}%
\special{pa 5100 860}%
\special{fp}%
% LINE 2 0 3 0
% 2 4490 1520 3973 850
% 
\special{pn 8}%
\special{pa 4490 1520}%
\special{pa 3974 850}%
\special{fp}%
% LINE 2 0 3 0
% 2 3360 1190 5140 1190
% 
\special{pn 8}%
\special{pa 3360 1190}%
\special{pa 5140 1190}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5290 800 5090 1190
% 
\special{pn 8}%
\special{pa 5290 800}%
\special{pa 5090 1190}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5090 1190}%
\special{pa 5138 1140}%
\special{pa 5114 1144}%
\special{pa 5104 1122}%
\special{pa 5090 1190}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4970 710 4990 900
% 
\special{pn 8}%
\special{pa 4970 710}%
\special{pa 4990 900}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4990 900}%
\special{pa 5004 832}%
\special{pa 4984 848}%
\special{pa 4964 836}%
\special{pa 4990 900}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4360 430 4010 900
% 
\special{pn 8}%
\special{pa 4360 430}%
\special{pa 4010 900}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4010 900}%
\special{pa 4066 858}%
\special{pa 4042 858}%
\special{pa 4034 836}%
\special{pa 4010 900}%
\special{fp}%
% STR 2 0 3 0
% 3 5290 670 5290 770 2 0
% $\bar{\it l}_1^x$
\put(52.9000,-7.7000){\makebox(0,0)[lb]{$\bar{\it l}_1^x$}}%
% STR 2 0 3 0
% 3 4900 600 4900 700 2 0
% $\bar{\it l}_2^x$
\put(49.0000,-7.0000){\makebox(0,0)[lb]{$\bar{\it l}_2^x$}}%
% STR 2 0 3 0
% 3 4360 310 4360 410 2 0
% $\bar{\it l}_3^x$
\put(43.6000,-4.1000){\makebox(0,0)[lb]{$\bar{\it l}_3^x$}}%
% VECTOR 2 2 3 0
% 2 5280 540 5150 930
% 
\special{pn 8}%
\special{pa 5280 540}%
\special{pa 5150 930}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5150 930}%
\special{pa 5190 874}%
\special{pa 5168 880}%
\special{pa 5152 860}%
\special{pa 5150 930}%
\special{fp}%
\end{picture}
